What Do Collusion Probes Read? Three Pitfalls in Evaluating Multi-Agent Collusion Monitors

Activation probes look like near-perfect monitors for secret collusion among large language model (LLM) agents. We show that they mostly detect that an agent was told to collude, not that it decided to. Our benchmark (2,500 committee and 1,476 code-review episodes) adds agents who receive the collusion instruction and refuse it, separating instruction from decision. Published detectors barely tell colluders from these refusers, and our best probe separates them mostly by reading the instruction: without it, agent AUROC falls from 1.00 to 0.61. Two further pitfalls inflate reported results: scored after the vote, a rule that only reads the votes reaches AUROC 0.990 but finds nothing before it; and in 57% of attempts no colluder argues for the target in public. The decision is still there: a probe trained on agents' own choices reads it (AUROC 0.73 without the instruction), and probes find colluders whose goal was fine-tuned into the weights (AUROC 0.995; pre-registered). We turn the controls into a protocol for testing any collusion monitor, and adapt scan statistics into an online monitor for groups of any size.

==> tikz_episode.tex <==
% One collusion episode: n = 5 agents, coalition {a2, a4}, onset in round 2.
\begin{tikzpicture}[
  font=\small,
  x=21mm, y=7.5mm,
  msg/.style={rounded corners=1.5pt, minimum width=15mm, minimum height=4.6mm, inner sep=0, line width=0.5pt},
  hon/.style={msg, fill=black!7, draw=black!25},
  col/.style={msg, fill=teal!30, draw=teal!70!black},
  pre/.style={msg, fill=teal!8, draw=teal!40, densely dotted},
  vote/.style={msg, minimum width=10mm, fill=orange!20, draw=orange!70!black},
  lab/.style={font=\scriptsize, text=black!60},
]
% background bands
\fill[teal!5] (1.55,0.45) rectangle (4.5,-4.45);
\fill[blue!5] (0.5,0.45) rectangle (4.5,0.95);
\node[lab, text=blue!60!black] at (2.5,0.7) {public discussion: every agent speaks once per round};
\fill[orange!8] (4.5,0.45) rectangle (5.35,0.95);
\node[lab, text=orange!60!black] at (4.92,0.7) {vote};

% column heads
\foreach \r in {1,2,3,4} \node[font=\footnotesize] at (\r,1.35) {round \r};
\node[font=\footnotesize] at (4.92,1.35) {final};

% agent rows
\foreach \a/\y in {1/0, 2/-1, 3/-2, 4/-3, 5/-4} \node[anchor=east] at (0.45,\y) {$a_\a$};

\foreach \r in {1,2,3,4} {
  \foreach \y in {0,-2,-4} \node[hon] at (\r,\y) {};
}
% colluders a2 (y=-1), a4 (y=-3): honest before onset, colluding from round 2
\foreach \y in {-1,-3} {
  \node[pre] at (1,\y) {};
  \foreach \r in {2,3,4} \node[col] at (\r,\y) {};
}
% votes
\foreach \y/\v in {0/A, -2/A, -4/A} \node[vote] at (4.92,\y) {\scriptsize\v};
\foreach \y in {-1,-3} \node[vote, fill=orange!45] at (4.92,\y) {\scriptsize B};

% private channel between a2 and a4 in rounds 2-4
\foreach \r in {2,3,4} \draw[densely dashed, teal!70!black, line width=0.6pt] (\r-0.42,-1.25) to[bend right=25] (\r-0.42,-2.75);

% onset marker
\draw[teal!70!black, line width=1pt] (1.55,1.05) -- (1.55,-4.5);
\node[font=\scriptsize, text=teal!70!black, fill=white, inner sep=1pt] at (1.55,-4.75) {onset $r_0 = 2$: brief appended to system prompt};

% scoring points
\draw[-{Stealth[length=2mm]}, red!70!black, line width=0.8pt] (4.5,-5.25) -- (4.5,-4.5);
\node[font=\scriptsize, text=red!70!black, align=center] at (4.5,-5.65) {pre-vote score\\(headline)};
\draw[-{Stealth[length=2mm]}, black!50, line width=0.8pt] (5.35,-5.25) -- (5.35,-4.5);
\node[font=\scriptsize, text=black!60, align=center] at (5.42,-5.65) {end of\\episode};

% legend (chained, so labels never overlap)
\node[hon, minimum width=6mm] (l1) at (0.15,-6.6) {};
\node[lab, anchor=west] (t1) at (l1.east) {honest};
\node[col, minimum width=6mm, anchor=west] (l2) at ([xshift=5mm]t1.east) {};
\node[lab, anchor=west] (t2) at (l2.east) {colluder, brief active};
\node[pre, minimum width=6mm, anchor=west] (l3) at ([xshift=5mm]t2.east) {};
\node[lab, anchor=west] (t3) at (l3.east) {colluder before onset};
\draw[densely dashed, teal!70!black, line width=0.6pt] ([xshift=5mm]t3.east) -- ++(6mm,0) coordinate (l4);
\node[lab, anchor=west] at (l4) {private channel};
\end{tikzpicture}

